A Galois structure on the orbit of large steps walks in the quadrant

The enumeration of weighted walks in the quarter plane reduces to studying a functional equation with two catalytic variables. When the steps of the walk are small, Bousquet-M\'elou and Mishna defined a group called the group of the walk which turned out to be crucial in the classification of the small steps models. In particular, its action on the catalytic variables provides a convenient set of changes of variables in the functional equation. This particular set called the orbit has been generalized to models with arbitrary large steps by Bostan, Bousquet-M\'elou and Melczer (BBMM). However, the orbit had till now no underlying group. In this article, we endow the orbit with the action of a Galois group, which extends the notion of the group of the walk to models with large steps. As an application, we look into a general strategy to prove the algebraicity of models with small backwards steps, which uses the fundamental objects that are invariants and decoupling. The group action on the orbit allows us to develop a Galoisian approach to these two notions. Up to the knowledge of the finiteness of the orbit, this gives systematic procedures to test their existence and construct them. Our constructions lead to the first proofs of algebraicity of weighted models with large steps, proving in particular a conjecture of BBMM, and allowing to find new algebraic models with large steps.

==> clas_large_steps.tikz <==
\begin{tikzpicture}
\Tree [.{Models: 13 110} [.{$|\cO| < \infty$: 13+227} {Algebraic: 2?} {D-finite: 227+4+7?} ] [.{$|\cO| = \infty$: 12 870} {non D-finite : $\ge$ 12 854 } ] ]
\end{tikzpicture}



==> clas_small.tikz <==
\begin{tikzpicture}
\Tree [.{Models: 79} [.{$|G| < \infty$: 23} {Algebraic: 4} {D-finite: 19} ] [.{$|G| = \infty$ : 56} {D-algebraic : 9} {D-transcendental : 47} ] ]
\end{tikzpicture}


==> ex_walk_g2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 8) {};
		\node [style=none] (2) at (0, 8) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (5) at (8, -2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (10) at (4, 6) {};
		\node [style=none] (11) at (4, 4) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (4.75, 3) {};
		\node [style=none] (16) at (4.75, 5) {};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (0.25, 3.75) {};
		\node [style=none] (19) at (1.25, 2.5) {$\lambda$};
		\node [style=none] (20) at (5, 0.5) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw[step=2,color=gray,dashed] (0,0) grid (8,8);
		\draw [style=limits] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style={walk_step}] (3.center) to (6.center);
		\draw [style={walk_step}] (6.center) to (11.center);
		\draw [style={walk_step}] (11.center) to (10.center);
		\draw [style={walk_step}] (10.center) to (7.center);
		\draw [style={walk_step}] (7.center) to (8.center);
		\draw [style={walk_step}] (8.center) to (12.center);
		\draw [style={walk_step}] (12.center) to (13.center);
		\draw [style={walk_step}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g2_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (lamb) at (2, -0.5) {$\lambda$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw[step=2.0,dashed,thin,color={rgb,255: red,210; green,210; blue,210}] (-2,-2) grid (4,2);
		\draw [style={axis_grid}] (0.center) to (5.center);
		\draw [style={axis_grid}] (0.center) to (4.center);
		\draw [style={axis_grid}] (0.center) to (3.center);
		\draw [style={axis_grid}] (0.center) to (2.center);
		\draw [style={axis_grid}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> o12_ldn.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=paire] (0) at (9.5, 4) {$(x,y_1)$};
		\node [style=paire] (1) at (8.25, 5.75) {$(x_3,y_1)$};
		\node [style=paire] (2) at (10.75, 5.75) {$(x_4,y_1)$};
		\node [style=paire] (3) at (9.5, 1.25) {$(x,y)$};
		\node [style=paire] (4) at (8.5, -0.75) {$(x_1,y)$};
		\node [style=paire] (5) at (10.5, -0.75) {$(x_2,y)$};
		\node [style=paire] (6) at (6.5, -3) {$(x_1,y_2)$};
		\node [style=paire] (7) at (4, -3.5) {$(x_3,y_2)$};
		\node [style=paire] (8) at (6, -5.5) {$(x_5,y_2)$};
		\node [style=paire] (9) at (12.5, -3) {$(x_2,y_3)$};
		\node [style=paire] (10) at (13, -5.5) {$(x_5,y_3)$};
		\node [style=paire] (11) at (15, -3.5) {$(x_4,y_3)$};
		\node [style=paire] (12) at (-7.75, 1.25) {$(x,y_1)$};
		\node [style=paire] (13) at (-9, 3.5) {$(x_3,y_1)$};
		\node [style=paire] (14) at (-6.5, 3.5) {$(x_4,y_1)$};
		\node [style=paire] (15) at (-7.75, -1.25) {$(x,y)$};
		\node [style=paire] (16) at (-9, -3.5) {$(x_1,y)$};
		\node [style=paire] (17) at (-6.5, -3.5) {$(x_2,y)$};
		\node [style=paire] (18) at (-11.25, -1.25) {$(x_1,y_2)$};
		\node [style=paire] (19) at (-11.25, 1.25) {$(x_3,y_2)$};
		\node [style=paire] (20) at (-14, 0) {$(x_5,y_2)$};
		\node [style=paire] (21) at (-4.25, -1.25) {$(x_2,y_3)$};
		\node [style=paire] (22) at (-1.5, 0) {$(x_5,y_3)$};
		\node [style=paire] (23) at (-4.25, 1.25) {$(x_4,y_3)$};
		\node [style=none] (24) at (9.5, 2) {};
		\node [style=none] (25) at (7.75, -1.25) {};
		\node [style=none] (26) at (11.25, -1.25) {};
		\node [style=none] (27) at (9.5, 5) {};
		\node [style=none] (28) at (5.5, -3.75) {};
		\node [style=none] (29) at (13.5, -3.75) {};
		\node [style=none] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (-15.25, 0) {};
		\node [style=none] (41) at (10.25, 0.5) {$Y_0$};
		\node [style=none] (42) at (11.25, 2.25) {$Y_1$};
		\node [style=none] (43) at (12.25, 4) {$Y_2$};
		\node [style=none] (44) at (-7, 0.75) {$X_0$};
		\node [style=none] (45) at (-6, 1.75) {$X_1$};
		\node [style=none] (46) at (-4.5, 3.25) {$X_2$};
		\node [style=none] (47) at (-3.5, 4) {$X_3$};
		\node [style=none] (48) at (9.5, 8) {};
		\node [style=none] (49) at (2.5, -5) {};
		\node [style=none] (50) at (16.5, -5) {};
		\node [style=none] (51) at (-6.25, 0) {};
		\node [style=none] (52) at (-9.25, 0) {};
		\node [style=none] (53) at (-10, 3) {};
		\node [style=none] (54) at (-5.5, 3) {};
		\node [style=none] (55) at (-5.5, -3) {};
		\node [style=none] (56) at (-10, -3) {};
		\node [style=none] (57) at (-12, 2.75) {};
		\node [style=none] (58) at (-3.5, 2.75) {};
		\node [style=none] (59) at (-3.5, -2.75) {};
		\node [style=none] (60) at (-12, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={none}] (26.center)
			 to [bend left=60, looseness=0.75] (25.center)
			 to [bend left=60, looseness=0.75] (24.center)
			 to [bend left=60, looseness=0.75] cycle;
		\draw [style=usimx] (4) to (3);
		\draw [style=usimx] (3) to (5);
		\draw [style=usimx] (5) to (4);
		\draw [style=usimx] (1) to (0);
		\draw [style=usimx] (0) to (2);
		\draw [style=usimx] (2) to (1);
		\draw [style=usimx] (6) to (7);
		\draw [style=usimx] (7) to (8);
		\draw [style=usimx] (8) to (6);
		\draw [style=usimx] (9) to (10);
		\draw [style=usimx] (10) to (11);
		\draw [style=usimx] (11) to (9);
		\draw [style=usimy] (4) to (6);
		\draw [style=usimy] (5) to (9);
		\draw [style=usimy, bend right, looseness=0.50] (8) to (10);
		\draw [style=usimy] (3) to (0);
		\draw [style=usimy, bend right=45, looseness=0.75] (1) to (7);
		\draw [style=usimy, bend left=45, looseness=0.75] (2) to (11);
		\draw [style=usimx] (16) to (15);
		\draw [style=usimx] (15) to (17);
		\draw [style=usimx] (17) to (16);
		\draw [style=usimx] (13) to (12);
		\draw [style=usimx] (12) to (14);
		\draw [style=usimx] (14) to (13);
		\draw [style=usimx] (18) to (19);
		\draw [style=usimx] (19) to (20);
		\draw [style=usimx] (20) to (18);
		\draw [style=usimx] (21) to (22);
		\draw [style=usimx] (22) to (23);
		\draw [style=usimx] (23) to (21);
		\draw [style=usimy, bend left, looseness=0.75] (16) to (18);
		\draw [style=usimy, bend right] (17) to (21);
		\draw [style=usimy, dotted] (20) to (22);
		\draw [style=usimy] (15) to (12);
		\draw [style=usimy, bend right=45, looseness=0.75] (13) to (19);
		\draw [style=usimy, bend left=45, looseness=0.75] (14) to (23);
		\draw [style={none}] (29.center)
			 to [bend right=60, looseness=0.50] (27.center)
			 to [bend right=60, looseness=0.50] (28.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style={none}] (39.center)
			 to [bend left=90, looseness=1.25] (40.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style={none}] (50.center)
			 to [bend right=60, looseness=0.50] (48.center)
			 to [bend right=60, looseness=0.50] (49.center)
			 to [bend right=60, looseness=0.50] cycle;
		\draw [style={none}] (51.center)
			 to [bend left=90, looseness=2.25] (52.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={none}] (53.center)
			 to [bend left=90, looseness=1.25] (54.center)
			 to (55.center)
			 to [bend left=90, looseness=1.25] (56.center)
			 to cycle;
		\draw [style={none}] (57.center)
			 to [bend left=90] (58.center)
			 to (59.center)
			 to [bend left=90] (60.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

